Stability of Power-Law Disks I -- The Fredholm Integral Equation

The power-law disks are a family of infinitesimally thin, axisymmetric stellar disks of infinite extent. The rotation curve can be rising, falling or flat. The self-consistent power-law disks are scale-free, so that all physical quantities vary as a power of radius. They possess simple equilibrium distribution functions depending on the two classical integrals, energy and angular momentum. While maintaining the scale-free equilibrium force law, the power-law disks can be transformed into cut-out disks by preventing stars close to the origin (and sometimes also at large radii) from participating in any disturbance. This paper derives the homogeneous Fredholm integral equation for the in-plane normal modes in the self-consistent and the cut-out power-law disks. This is done by linearising the collisionless Boltzmann equation to find the response density corresponding to any imposed density and potential. The normal modes -- that is, the self-consistent modes of oscillation -- are found by requiring the imposed density to equal the response density. In practice, this scheme is implemented in Fourier space, by decomposing both imposed and response densities in logarithmic spirals. The Fredholm integral equation then relates the transform of the imposed density to the transform of the response density. Numerical strategies to solve the integral equation and to isolate the growth rates and the pattern speeds of the normal modes are discussed.

==> Flmcontourpic.tex <==
%Contour over which we integrate to find Flm
\setlength{\unitlength}{0.3mm}
\begin{picture}(300,180)(-20,100)

%-------Rectangular contour

\put(0,200){\vector(1,0){210}}
\put(100,120){\vector(0,1){130}}
\put(90,265){Im($h$)}
\put(200,190){Re($h$)}

\dottedline{2}(20,200)(200,200)
\dottedline{2}(20,220)(200,220)

\dottedline{2}(20,200)(20,220)
\dottedline{2}(200,200)(200,220)

\put(85,225){$2\pi$}
\put(90,190){$0$}
\multiput(130,130)(0,20){7}{*}

%-----------------Semicircular contour

\put(250,200){\vector(1,0){210}}
\put(350,120){\vector(0,1){130}}
\put(340,265){Im($h$)}
\put(450,190){Re($h$)}

%I wish to draw a dashed semicircle centered on (350,200) with radius 50
% the code for this is generated by arc.f and saved to:
\input{arc.tex}
\input{arcsmall.tex}

\put(348,197.5){*}

\multiput(380,130)(0,20){7}{*}

\end{picture}

